S.M.A.S.H.E.D.: Standard Model Axion Seesaw Higgs Inflation Extended for Dirac Neutrinos

Inspired by the S.M.A.S.H. framework we construct a model that addresses the strong CP problem, axion dark matter, inflation and Dirac neutrino masses as well as leptogenesis. The model possesses only two dynamical scales, namely the SM breaking scale $v_H$ and the Peccei Quinn (PQ) breaking scale $v_\sigma$. We introduce heavy vector-like quarks in the usual KSVZ fashion to implement the PQ mechanism for the strong CP problem. To generate neutrino masses via a dimension six operator scaling as $m_\nu \sim v_H^3 / v_\sigma^2$ we add heavy triplet and doublet leptons, which are vector-like under the SM but chiral under PQ symmetry. The model is free from the cosmological domain wall problem and predicts an axion to photon coupling which is about an order of magnitude larger than in conventional DFSZ and KSVZ models. Thus our scenario can be probed and potentially excluded by current and next generation axion experiments such as ORGAN or MADMAX. In addition we numerically demonstrate that our construction can generate the observed baryon asymmetry by realizing a version of the Dirac-Leptogenesis scenario. As a consequence of our neutrino mass mechanism we find that the asymmetry in triplet fermion decays can also be significantly enhanced by up to six orders of magnitude when compared to typical Seesaw scenarios without needing to invoke a resonant enhancement. In passing we note that a decaying Dirac fermion with multiple decay modes contains all the necessary ingredients required for the \enquote{quasi optimal efficiency}-scenario previously encountered in the context decaying scalar triplets. The impact of the right handed neutrinos and the axion on $\Delta N_\text{eff}$ is estimated and lies within current bounds.

==> asymmetry-generation.tex <==
\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}}
}

\begin{tikzpicture}[font=\small,thick]
 
% Start block
 \node[draw,
   circle,
   minimum size = 0.8 cm,
    fill=Cyan
] (block1) {$\Delta_T = 0$};
 

\node[draw,
    minimum width=1cm,
    minimum height=1cm,
    above right=of block1,
    fill=Gray
] (block2) { $\sum_i \Delta_{L_i} \equiv  \Delta_L$};

 \node[draw,
    minimum width=1cm,
    minimum height=1cm,
    below right=of block1,
    fill=LimeGreen
] (block3) { $\Delta_D = -\Delta_L$};

 \node[draw,
    minimum width=1cm,
    minimum height=1cm,
    right=3cm of block3,
    fill=WildStrawberry
] (block4) { $\Delta_{\nu_R} = -\Delta_L$};


 \node[draw,
    minimum width=1cm,
    minimum height=1cm,
    right=2.5cm of block2,
    fill=White
] (block5) { $\Delta_B = \frac{55}{148} \Delta_L$};

\coordinate[below = 3 cm of block1](start1);
\coordinate[right = 10 cm of start1](end1);

\draw[-latex ] (block1) -- (block2)  node[right,below,midway]{$\quad$ decay};
\draw[-latex ] (block1) -- (block3) node[right,above,midway]{$\quad$  decay};
\draw[-latex ] (block3) -- (block4) node[above,midway]{decay};
\draw[red,-latex,double] (block2) -- (block5) node[above,midway]{weak sphaleron};
\draw[-latex ] (start1) -- (end1)  node[below,midway]{time};
\draw[violet,latex-latex ] (block2) -- (block3)  node[right,midway]{washout scattering (slow)};

\end{tikzpicture}
\end{document}

==> tik-diagrams-asym-DR.tex <==

\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}},
    blueline/.style={thin, draw=blue, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[blue]{triangle 45}}}},
    redline/.style={thin, draw=red, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[red]{triangle 45}}}},
    greenline/.style={thin, draw=green, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[green]{triangle 45}}}},    
    graydashed/.style={dashed, draw=gray, postaction={decorate},
    decoration={markings}},
   yellowdashed/.style={dashed, draw=orange, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
    reddashed/.style={thick, dashed, draw=red, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
  gluon/.style={dashed, decorate, draw=black,
    decoration={coil, segment length=5pt, amplitude=8pt}}
  line/.style={thick, draw=black, postaction={decorate},
    decoration={markings}}
}

\NewDocumentCommand\semiloop{O{black}mmmO{}O{above}}
{%
\draw[#1] let \p1 = ($(#3)-(#2)$) in (#3) arc (#4:({#4+180}):({0.5*veclen(\x1,\y1)})node[midway, #6] {#5};)
}
% Syntax
%\semiloop[fermion][<draw options>]{<first node>}{<second node>}{<angle>}[<label>][<below, default: above>];

\begin{tikzpicture}[node distance=1cm and 1cm]


%tree level
\coordinate[label = left: $\color{blue} T_R^{(1)}$] (start1);
\coordinate[right=1cm of start1] (sigma1);
\coordinate[right=1cm of sigma1] (vertex1);
\coordinate[above right =1.2cm of vertex1,label=right: $\color{green} D_R^{(1)}$] (DR1);
\coordinate[below right =1.2cm of vertex1,label=right: $\color{gray} H$] (H1);
\coordinate[below=0.6cm of sigma1,label=below: $\color{orange} \braket{\sigma}$] (vevS1);

\draw[blueline] (start1)   -- (sigma1);
\draw[blueline] (sigma1)   -- (vertex1);
\draw[graydashed] (vertex1) -- (H1);
\draw[greenline] (vertex1) -- (DR1);

\draw[yellowdashed] (sigma1)   -- (vevS1);

\coordinate[left=0.5cm of vertex1, label=above: $\color{blue} T_L^{(1)}$];

\fill (vertex1) circle (2pt);
\fill[blue] (sigma1) circle (2pt);



%vertex correction
\coordinate[right = 2 cm of vertex1, label=left: $\color{blue} T_R^{(1)}$](start2);
\coordinate[right = 1 cm of start2](vertex2);
\coordinate[below right =1.5cm of vertex2,label=below: $ L^{(i)}$] (Int1);
\coordinate[above right =1.5cm of vertex2,label=left: $\color{gray} H$] (Int2);

\fill (vertex2) circle (2pt);
\fill (Int1) circle (2pt);
\fill (Int2) circle (2pt);


\draw[blueline] (start2)   -- (vertex2);
\draw[graydashed] (vertex2) -- (Int2);
\draw[blackline] (vertex2) -- (Int1);

\coordinate[right=1.2cm of Int2,label=right: $\color{green} D_R^{(1)}$] (L2);
\coordinate[right=1.2cm of Int1, label= right: $\color{gray} H$] (H2);
\draw[greenline] (Int2) -- (L2);
\draw[graydashed] (Int1) --(H2);

\coordinate[above= 1 cm of Int1] (sigma2);
\fill[blue] (sigma2) circle (2pt);
\draw[blueline] (Int1) -- (sigma2);
\draw[blueline] (sigma2) -- (Int2);
\coordinate[right = 0.8 cm of sigma2,label=right: $\color{orange} \braket{\sigma}$] (vevS2);
\draw[yellowdashed] (sigma2) -- (vevS2);

\coordinate[above right = 0.6cm of vevS2, label= left: $\color{blue}  T_L^{(2,3)}$] (labelx);
\coordinate[below right = 0.6cm of vevS2, label= left: $\color{blue}  T_R^{(2,3)}$] (labely);

\coordinate[left = 0.4cm of sigma2] (redhelp);
\coordinate[above = 1.5cm of redhelp] (red1);
\coordinate[below = 1.5cm of redhelp] (red2);
\draw[reddashed] (red1) --(red2);


% self energy 
\coordinate[right = 2 cm of vevS2, label=left: $\color{blue} T_R^{(1)}$] (start3);
\coordinate[right = 1cm of start3] (vertex3);
\draw[blueline] (start3) -- (vertex3);
\fill (vertex3) circle (2pt);


\coordinate[right= 0.75cm of vertex3] (redhelp2);
\coordinate[above = 1.5cm of redhelp2] (red3);
\coordinate[below = 1.5cm of redhelp2] (red4);
\draw[reddashed] (red3) --(red4);

\coordinate[right=1.5cm of vertex3] (vertex4);
\fill (vertex4) circle (2pt);
\fill (vertex4) circle (2pt);
\semiloop[graydashed]{vertex3}{vertex4}{0}[$\color{gray}\quad  H$][above];
\semiloop[blackline]{vertex4}{vertex3}{180}[$\qquad  L^{(i)}$][below];




\coordinate[right= 1cm of vertex4, label=above left: $\color{blue} T_R^{(2,3)}$] (sigma3);
\fill[blue] (sigma3) circle (2pt);
\coordinate[right= 1cm of sigma3, label = above left: $\color{blue}T_L^{(2,3)}$] (vertex5);
\draw[blueline] (vertex4) -- (sigma3);
\coordinate[below= 0.6 cm of sigma3, label=below: $\color{orange} \braket{\sigma}$] (vevS3);
\draw[yellowdashed] (sigma3) -- (vevS3);
\draw[blueline] (sigma3) -- (vertex5);
\fill (vertex5) circle (2pt);

\coordinate[above right =1.2cm of vertex5,label=right: $\color{green} D_R^{(1)}$] (D3);
\coordinate[below right =1.2cm of vertex5,label=right: $\color{gray} H$] (H3);

\draw[graydashed] (vertex5) -- (H3);
\draw[greenline] (vertex5) -- (D3);




\end{tikzpicture}
\end{document}


==> tik-diagrams-asym-L.tex <==

\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}},
    blueline/.style={thin, draw=blue, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[blue]{triangle 45}}}},
    redline/.style={thin, draw=red, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[red]{triangle 45}}}},
    greenline/.style={thin, draw=green, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[green]{triangle 45}}}},    
    graydashed/.style={dashed, draw=gray, postaction={decorate},
    decoration={markings}},
   yellowdashed/.style={dashed, draw=orange, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
    reddashed/.style={thick, dashed, draw=red, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
  gluon/.style={dashed, decorate, draw=black,
    decoration={coil, segment length=5pt, amplitude=8pt}}
  line/.style={thick, draw=black, postaction={decorate},
    decoration={markings}}
}

\NewDocumentCommand\semiloop{O{black}mmmO{}O{above}}
{%
\draw[#1] let \p1 = ($(#3)-(#2)$) in (#3) arc (#4:({#4+180}):({0.5*veclen(\x1,\y1)})node[midway, #6] {#5};)
}
% Syntax
%\semiloop[fermion][<draw options>]{<first node>}{<second node>}{<angle>}[<label>][<below, default: above>];


\begin{tikzpicture}[node distance=1cm and 1cm]


%tree level
\coordinate[label = left: $\color{blue} T_L^{(1)}$] (start1);
\coordinate[right=1cm of start1] (sigma1);
\coordinate[right=1cm of sigma1] (vertex1);
\coordinate[above right =1.2cm of vertex1,label=right: $L^{(i)}$] (L1);
\coordinate[below right =1.2cm of vertex1,label=right: $\color{gray} H$] (H1);

\coordinate[below=0.6cm of sigma1,label=below: $\color{orange} \braket{\sigma}$] (vevS1);

\draw[blueline] (start1)   -- (sigma1);
\draw[blueline] (sigma1)   -- (vertex1);
\draw[graydashed] (vertex1) -- (H1);
\draw[blackline] (vertex1) -- (L1);

\draw[yellowdashed] (sigma1)   -- (vevS1);

\coordinate[left=0.5cm of vertex1, label=above: $\color{blue} T_R^{(1)}$];

\fill (vertex1) circle (2pt);
\fill[blue] (sigma1) circle (2pt);



%vertex correction
\coordinate[right = 2 cm of vertex1, label=left: $\color{blue} T_L^{(1)}$](start2);
\coordinate[right = 1 cm of start2](vertex2);
\coordinate[below right =1.5cm of vertex2,label=below: $\color{green} D_R^{(1)}$] (Int1);
\coordinate[above right =1.5cm of vertex2,label=left: $\color{gray} H$] (Int2);

\fill (vertex2) circle (2pt);
\fill (Int1) circle (2pt);
\fill (Int2) circle (2pt);


\draw[blueline] (start2)   -- (vertex2);
\draw[graydashed] (vertex2) -- (Int2);
\draw[greenline] (vertex2) -- (Int1);

\coordinate[right=1.2cm of Int2,label=right: $L^{(i)}$] (L2);
\coordinate[right=1.2cm of Int1, label= right: $\color{gray} H$] (H2);
\draw[blackline] (Int2) -- (L2);
\draw[graydashed] (Int1) --(H2);

\coordinate[above= 1 cm of Int1] (sigma2);
\fill[blue] (sigma2) circle (2pt);
\draw[blueline] (Int1) -- (sigma2);
\draw[blueline] (sigma2) -- (Int2);
\coordinate[right = 0.8 cm of sigma2,label=right: $\color{orange} \braket{\sigma}$] (vevS2);
\draw[yellowdashed] (sigma2) -- (vevS2);

\coordinate[above right = 0.6cm of vevS2, label= left: $\color{blue} T_R^{(2,3)}$] (labelx);
\coordinate[below right = 0.6cm of vevS2, label= left: $\color{blue} T_L^{(2,3)}$] (labely);

\coordinate[left = 0.4cm of sigma2] (redhelp);
\coordinate[above = 1.5cm of redhelp] (red1);
\coordinate[below = 1.5cm of redhelp] (red2);
\draw[reddashed] (red1) --(red2);



% self energy 
\coordinate[right = 2 cm of vevS2, label=left: $\color{blue} T_L^{(1)}$] (start3);
\coordinate[right = 1cm of start3] (vertex3);
\draw[blueline] (start3) -- (vertex3);
\fill (vertex3) circle (2pt);


\coordinate[right= 0.75cm of vertex3] (redhelp2);
\coordinate[above = 1.5cm of redhelp2] (red3);
\coordinate[below = 1.5cm of redhelp2] (red4);
\draw[reddashed] (red3) --(red4);

\coordinate[right=1.5cm of vertex3] (vertex4);
\fill (vertex4) circle (2pt);
\semiloop[graydashed]{vertex3}{vertex4}{0}[$\color{gray}\quad  H$][above];
\semiloop[greenline]{vertex4}{vertex3}{180}[$\color{green}\qquad D_R^{(1)}$][below];

\fill (vertex4) circle (2pt);
\coordinate[right= 1cm of vertex4, label=above left: $\color{blue} T_L^{(2,3)}$] (sigma3);
\fill[blue] (sigma3) circle (2pt);
\coordinate[right= 1cm of sigma3, label = above left: $\color{blue} T_R^{(2,3)}$] (vertex5);
\draw[blueline] (vertex4) -- (sigma3);
\coordinate[below= 0.6 cm of sigma3, label=below: $\color{orange} \braket{\sigma}$] (vevS3);
\draw[yellowdashed] (sigma3) -- (vevS3);
\draw[blueline] (sigma3) -- (vertex5);
\fill (vertex5) circle (2pt);

\coordinate[above right =1.2cm of vertex5,label=right: $L^{(i)}$] (L3);
\coordinate[below right =1.2cm of vertex5,label=right: $\color{gray} H$] (H3);

\draw[graydashed] (vertex5) -- (H3);
\draw[blackline] (vertex5) -- (L3);

\end{tikzpicture}
\end{document}


==> tik-diagrams-mass-gen.tex <==

\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}},
    blueline/.style={thin, draw=blue, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[blue]{triangle 45}}}},
    redline/.style={thin, draw=red, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[red]{triangle 45}}}},
    greenline/.style={thin, draw=green, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[green]{triangle 45}}}},    
    graydashed/.style={dashed, draw=gray, postaction={decorate},
    decoration={markings}},
   yellowdashed/.style={dashed, draw=orange, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
  gluon/.style={dashed, decorate, draw=black,
    decoration={coil, segment length=5pt, amplitude=8pt}}
  line/.style={thick, draw=black, postaction={decorate},
    decoration={markings}}
}

\begin{tikzpicture}[node distance=1cm and 1cm]


%particles 
\coordinate[label = left: $L$] (start1);
\coordinate[right=9cm of start1,label=right: $\color{red}\nu_R$] (end);

%vertices
\coordinate[right=1.5cm of start1] (H1);
\coordinate[right=1.5cm of H1] (sigma1);
\coordinate[right=1.5cm of sigma1] (H2);
\coordinate[right=1.5cm of H2] (sigma2);
\coordinate[right=1.5cm of sigma2 ] (H3);


%vev insertions 
\coordinate[above=1cm of H1,label=above: $\color{gray} \braket{H}$] (vevH1);
\coordinate[above=1cm of H2,label=above: $\color{gray} \braket{H}$] (vevH2);
\coordinate[above=1cm of H3,label=above: $\color{gray} \braket{H^\dagger}$] (vevH3);
\coordinate[below=1cm of sigma1,label=below: $\color{orange} \braket{\sigma}$] (vevS1);
\coordinate[below=1cm of sigma2,label=below: $\color{orange} \braket{\sigma}$] (vevS2);

  

%axis
\draw[blackline] (start1)   -- (H1);
\draw[blueline] (H1)   -- (sigma1);
\draw[blueline] (sigma1)   -- (H2);
\draw[greenline] (H2)   -- (sigma2);
\draw[greenline] (sigma2)   -- (H3);
\draw[redline] (H3)   -- (end);

%vev insertions
\draw[graydashed] (H1)   -- (vevH1);
\draw[graydashed] (H2)   -- (vevH2);
\draw[graydashed] (H3)   -- (vevH3);
\draw[yellowdashed] (sigma1)   -- (vevS1);
\draw[yellowdashed] (sigma2)   -- (vevS2);

%particle labels
\coordinate[right=0.75cm of H1, label=above: $\color{blue} T_R$];
\coordinate[left=0.75cm of H2, label=above: $\color{blue} T_L$];  
\coordinate[right=0.75cm of H2, label=above: $\color{green} D_R$];
\coordinate[left=0.75cm of H3, label=above: $\color{green} D_L$];    
  
%dots
\fill (H1) circle (2pt);
\fill (H2) circle (2pt);
\fill (H3) circle (2pt);
\fill[blue] (sigma1) circle (2pt);
\fill[green] (sigma2) circle (2pt);
  
\end{tikzpicture}
\end{document}


==> tik-diagrams-washout.tex <==

\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}},
    blueline/.style={thin, draw=blue, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[blue]{triangle 45}}}},
    redline/.style={thin, draw=red, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[red]{triangle 45}}}},
    greenline/.style={thin, draw=green, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[green]{triangle 45}}}},    
    graydashed/.style={dashed, draw=gray, postaction={decorate},
    decoration={markings}},
   yellowdashed/.style={dashed, draw=orange, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
    reddashed/.style={thick, dashed, draw=red, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
  gluon/.style={dashed, decorate, draw=black,
    decoration={coil, segment length=5pt, amplitude=8pt}}
  line/.style={thick, draw=black, postaction={decorate},
    decoration={markings}}
}

\NewDocumentCommand\semiloop{O{black}mmmO{}O{above}}
{%
\draw[#1] let \p1 = ($(#3)-(#2)$) in (#3) arc (#4:({#4+180}):({0.5*veclen(\x1,\y1)})node[midway, #6] {#5};)
}
% Syntax
%\semiloop[fermion][<draw options>]{<first node>}{<second node>}{<angle>}[<label>][<below, default: above>];


\begin{tikzpicture}[node distance=1cm and 1cm]






%vertex correction

\coordinate[](start2);
\coordinate[right = 1.2 cm of start2](start3);
\coordinate[below = 1 cm of start3] (Int1);
\coordinate[above = 1 cm of start3] (Int2);


\fill (Int1) circle (2pt);
\fill (Int2) circle (2pt);

\coordinate[above = 1 cm of start2,label=left: $\color{gray} H$ ](help1);
\coordinate[below= 1 cm of start2,label=left: $\color{green} D_R^{(1)}$](help2);


\draw[graydashed] (help1) -- (Int2);
\draw[greenline] (help2) -- (Int1);

\coordinate[right=1.2cm of Int2,label=right: $L^{(i)}$] (L2);
\coordinate[right=1.2cm of Int1, label= right: $\color{gray} H$] (H2);
\draw[blackline] (Int2) -- (L2);
\draw[graydashed] (Int1) --(H2);


\fill[blue] (start3) circle (2pt);
\draw[blueline] (Int1) -- (start3);
\draw[blueline] (start3) -- (Int2);
\coordinate[right = 0.8 cm of start3,label=right: $\color{orange} \braket{\sigma}$] (vevS2);
\draw[yellowdashed] (start3) -- (vevS2);

\coordinate[above right = 0.6cm of vevS2, label= left: $\color{blue} T_R^{(k)}$] (labelx);
\coordinate[below right = 0.6cm of vevS2, label= left: $\color{blue} T_L^{(k)}$] (labely);





% self energy 
\coordinate[right = 2 cm of vevS2] (start4);
\coordinate[right=1.5cm of start4] (vertex4);

\coordinate[above left = 1.2 cm of vertex4,label=left: $\color{gray} H$ ](help3);
\coordinate[below left = 1.2 cm of vertex4,label=left: $\color{green} D_R^{(1)}$](help4);



\draw[graydashed] (help3) -- (vertex4);
\draw[greenline] (help4) -- (vertex4);

\fill (vertex4) circle (2pt);
\coordinate[right= 1cm of vertex4, label=above left: $\color{blue} T_L^{(k)}$] (sigma3);
\fill[blue] (sigma3) circle (2pt);
\coordinate[right= 1cm of sigma3, label = above left: $\color{blue} T_R^{(k)}$] (vertex5);
\draw[blueline] (vertex4) -- (sigma3);
\coordinate[below= 0.6 cm of sigma3, label=below: $\color{orange} \braket{\sigma}$] (vevS3);
\draw[yellowdashed] (sigma3) -- (vevS3);
\draw[blueline] (sigma3) -- (vertex5);
\fill (vertex5) circle (2pt);

\coordinate[above right =1.2cm of vertex5,label=right: $L^{(i)}$] (L3);
\coordinate[below right =1.2cm of vertex5,label=right: $\color{gray} H$] (H3);

\draw[graydashed] (vertex5) -- (H3);
\draw[blackline] (vertex5) -- (L3);

\end{tikzpicture}
\end{document}

